Time Petri Net Models for a New Queuless and Uncentralized Resource Discovery System

In this report, we detail the model using Petri Nets of a new fully distributed resource reservation system. The basic idea of the considered distributed system is to let a user reserve a set of resources on a local network and to use them, without any specific, central administration component such as a front-end node. Resources can be, for instance, computing resources (cores, nodes, GPUs...) or some memory on a server. In order to verify some qualitative and quantitative properties provided by this system, we need to model it. We detail the algorithms used by this system and the Petri Net models we made of it.

==> all1job.pgf <==
%\begin{sidewaysfigure}
\usetikzlibrary{arrows,automata}
\usetikzlibrary{shapes,snakes,backgrounds,petri,calc}
\usetikzlibrary{positioning}

\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
% commun

  \node [place, tokens=1, label=begin] (begin0) {};
  \node [transition] (start0) [below = of begin0, label=right:start\_job] {};
  \node [place, below =of start0, label=right:get\_nodes] (getnodes0) {};

  \draw [->] (begin0) -- (start0);
  \draw [->] (start0) -- (getnodes0) node [midway] {$n$};

  \node [place, below =of getnodes0, label=above:answered] (answered0) {};
  \node [transition] (launch0) [below= of answered0, label=above:launch] {};
  \node [place, below =of launch0, label= left:launching\_job] (launching0) {};
  \draw [->] (answered0) -- (launch0) node [midway] {$n$};
  \draw [->] (launch0) -- (launching0) node [midway] {$n$};


% machine 2 

  \node [place, tokens=1, label=available, below left= of launching0, xshift = -2.5cm] (available1) {};
  \node [transition] (t11) [below = of available1, label=right:t1] {};
  \node [place, tokens=0, label=below right:reserved, below of=t11] (reserved1) {};
  \node [transition] (t21) [below of=reserved1, label=right:t2] {};
  \node [place, tokens=0, label=right:running, below of=t21] (running1) {};
  \node [transition] (t31) [below of=running1,label=right:t3] {};
  \node [place, tokens=0, label=right:finished, below of=t31] (finished1) {};
  \node [transition] (t41) [left=of finished1, label=left:t4] {};
  \node [transition] (t51) [right=of reserved1, label=right:cancel] {};

  \draw [->] (available1) -- (t11);
  \draw [->] (t11) -- (reserved1);
  \draw [->] (reserved1) -- (t21);
  \draw [->] (t21) -- (running1);
  \draw [->] (running1) -- (t31);
  \draw [->] (t31) -- (finished1);
  \draw [->] (finished1) -- (t41);
  \draw [->] (t41) -- (available1);
  \draw [->] (reserved1) -- (t51);
  \draw [->] (t51) -- (available1);

    \draw [->] (getnodes0) -- (t11);
  \draw [->] (launching0) -- (t21);
  \draw [->] (t11) -- (answered0);
  \draw [->] (t51) -- (getnodes0);
  \draw [->] (answered0) -- (t51);

\node [right=of t51.west |- available1.north] (T1) {};
\node [left=of finished1.south -| t41.east] (B1) {};
    \draw[dashed, draw] ($(T1) + (.5, .5)$) rectangle ($(B1)+(.3, -.2)$); 

% machine 3

  \node [place, tokens=1, label=available, below right = of launching0, xshift = 2.5cm] (available2) {};
  \node [transition] (t12) [below = of available2, label=right:t1] {};
  \node [place, tokens=0, label=below right:reserved, below of=t12] (reserved2) {};
  \node [transition] (t22) [below of=reserved2, label=right:t2] {};
  \node [place, tokens=0, label=right:running, below of=t22] (running2) {};
  \node [transition] (t32) [below of=running2,label=right:t3] {};
  \node [place, tokens=0, label=right:finished, below of=t32] (finished2) {};
  \node [transition] (t42) [left=of finished2, label=left:t4] {};
  \node [transition] (t52) [right=of reserved2, label=right:cancel] {};

  \draw [->] (available2) -- (t12);
  \draw [->] (t12) -- (reserved2);
  \draw [->] (reserved2) -- (t22);
  \draw [->] (t22) -- (running2);
  \draw [->] (running2) -- (t32);
  \draw [->] (t32) -- (finished2);
  \draw [->] (finished2) -- (t42);
  \draw [->] (t42) -- (available2);
  \draw [->] (reserved2) -- (t52);
  \draw [->] (t52) -- (available2);

    \draw [->] (getnodes0) -- (t12);
  \draw [->] (launching0) -- (t22);
  \draw [->] (t12) -- (answered0);
  \draw [->] (t52) -- (getnodes0);
  \draw [->] (answered0) -- (t52);

\node [right=of t52.west |- available2.north] (T2) {};
\node [left=of finished2.south -| t42.east] (B2) {};
    \draw[dashed, draw] ($(T2) + (.5, .5)$) rectangle ($(B2)+(.3, -.2)$); 

% machine 1 

  \node [place, tokens=1, label=available, left = of available1, xshift=-5cm] (available0) {};
  \node [transition] (t10) [below = of available0, label=right:t1] {};
  \node [place, tokens=0, label=below right:reserved, below of=t10] (reserved0) {};
  \node [transition] (t20) [below of=reserved0, label=right:t2] {};
  \node [place, tokens=0, label=right:running, below of=t20] (running0) {};
  \node [transition] (t30) [below of=running0,label=right:t3] {};
  \node [place, tokens=0, label=right:finished, below of=t30] (finished0) {};
  \node [transition] (t40) [left=of finished0, label=left:t4] {};
  \node [transition] (t50) [right=of reserved0, label=right:cancel] {};

  \draw [->] (available0) -- (t10);
  \draw [->] (t10) -- (reserved0);
  \draw [->] (reserved0) -- (t20);
  \draw [->] (t20) -- (running0);
  \draw [->] (running0) -- (t30);
  \draw [->] (t30) -- (finished0);
  \draw [->] (finished0) -- (t40);
  \draw [->] (t40) -- (available0);
  \draw [->] (reserved0) -- (t50);
  \draw [->] (t50) -- (available0);
  
  \draw [->] (getnodes0) -- (t10);
  \draw [->] (launching0) -- (t20);
  \draw [->] (t10) -- (answered0);
  \draw [->] (t50) -- (getnodes0);
  \draw [->] (answered0) -- (t50);

\node [right=of t50.west |- available0.north] (T0) {};
\node [left=of finished0.south -| t40.east] (B0) {};
    \draw[dashed, draw] ($(T0) + (.5, .5)$) rectangle ($(B0)+(.3, -.2)$); 

% machine 4

  \node [place, tokens=1, label=available, right = of available2, xshift = 5cm] (available3) {};
  \node [transition] (t13) [below = of available3, label=right:t1] {};
  \node [place, tokens=0, label=below right:reserved, below of=t13] (reserved3) {};
  \node [transition] (t23) [below of=reserved3, label=right:t2] {};
  \node [place, tokens=0, label=right:running, below of=t23] (running3) {};
  \node [transition] (t33) [below of=running3,label=right:t3] {};
  \node [place, tokens=0, label=right:finished, below of=t33] (finished3) {};
  \node [transition] (t43) [left=of finished3, label=left:t4] {};
  \node [transition] (t53) [right=of reserved3, label=right:cancel] {};

  \draw [->] (available3) -- (t13);
  \draw [->] (t13) -- (reserved3);
  \draw [->] (reserved3) -- (t23);
  \draw [->] (t23) -- (running3);
  \draw [->] (running3) -- (t33);
  \draw [->] (t33) -- (finished3);
  \draw [->] (finished3) -- (t43);
  \draw [->] (t43) -- (available3);
  \draw [->] (reserved3) -- (t53);
  \draw [->] (t53) -- (available3);
  
  \draw [->] (getnodes0) -- (t13);
  \draw [->] (launching0) -- (t23);
  \draw [->] (t13) -- (answered0);
  \draw [->] (t53) -- (getnodes0);
  \draw [->] (answered0) -- (t53);

\node [right=of t53.west |- available3.north] (T3) {};
\node [left=of finished3.south -| t43.east] (B3) {};
    \draw[dashed, draw] ($(T3) + (.5, .5)$) rectangle ($(B3)+(.3, -.2)$); 

% commun

  \node [place, below=of finished1, xshift=2.5cm, label=right:job\_finished] (j_finished0) {};
  \node [transition] (t60) [below = of j_finished0, label=right:t5] {};
  \node [place, below=of t60, label=right:job\_done] (done0) {};

  \draw [->] (t40) -- (j_finished0);
  \draw [->] (t41) -- (j_finished0);
  \draw [->] (t42) -- (j_finished0);
  \draw [->] (t43) -- (j_finished0);

  \draw [->] (j_finished0) -- (t60) node [midway] {$n$};
  \draw [->] (t60) -- (done0);



\end{tikzpicture}	
%\end{sidewaysfigure}



==> all1jobft.pgf <==
\usetikzlibrary{arrows,automata}
\usetikzlibrary{shapes,snakes,backgrounds,petri,calc}
\usetikzlibrary{positioning}

%\begin{sidewaysfigure}

\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto, rotate=90]
% commun

  \node [place, tokens=1, label=begin] (begin0) {};
  \node [transition] (start0) [below = of begin0, label=right:{start\_job $[0,0]$}] {};
  \node [place, below =of start0, label=right:get\_nodes] (getnodes0) {};

  \draw [->] (begin0) -- (start0);
  \draw [->] (start0) -- (getnodes0) node [midway] {$n$};

  \node [place, below =of getnodes0, label=above:answered] (answered0) {};
  \node [transition] (launch0) [below= of answered0, label=above:launch, label=right:{$[0,0]$}] {};
  \node [place, below =of launch0, label=left:launching\_job] (launching0) {};
  \draw [->] (answered0) -- (launch0) node [midway] {$n$};
  \draw [->] (launch0) -- (launching0) node [midway] {$n$};

  \node [place, right = of launching0, xshift=3cm, label=failure detector] (fd0) {};

% machine 2 

  \node [place, tokens=1, label=available, below left= of launching0, xshift = -2.5cm] (available1) {};
  \node [transition] (t11) [below = of available1, label=left:{t1 $[0,0]$}] {};
  \node [place, tokens=0, label=left:reserved, below of=t11] (reserved1) {};
  \node [transition] (t21) [below of=reserved1, label=left:{t2 $[0,0]$}] {};
  \node [place, tokens=0, label=left:running, below of=t21] (running1) {};
  \node [transition] (t31) [below of=running1,label=left:t3, label=below left:{$[T,T]$}] {};
  \node [place, tokens=0, label=right:finished, below of=t31] (finished1) {};
  \node [transition] (t41) [left=of finished1, label=left:t4, label=below:{$[0,0]$}] {};
  \node [transition] (t51) [right=of reserved1, label=below:{cancel $[to,to]$}] {};

  \draw [->] (available1) -- (t11);
  \draw [->] (t11) -- (reserved1);
  \draw [->] (reserved1) -- (t21);
  \draw [->] (t21) -- (running1);
  \draw [->] (running1) -- (t31);
  \draw [->] (t31) -- (finished1);
  \draw [->] (finished1) -- (t41);
  \draw [->] (t41) -- (available1);
  \draw [->] (reserved1) -- (t51);
  \draw [->] (t51) -- (available1);

    \draw [->] (getnodes0) -- (t11);
  \draw [->] (launching0) -- (t21);
  \draw [->] (t11) -- (answered0);
  \draw [->] (t51) -- (getnodes0);
  \draw [->] (answered0) -- (t51);

  \node [transition] (crash1) [right = of t31, label=above right:crash, label=right:{$[M,M]$}] {};
  \draw [->] (running1) -- (crash1);
  \draw [->] (crash1) -- (fd0);
  \node [transition, right = of t51, label=restart, label=below:{$[0,0]$}] (restart01) {};
  \draw [->] (available1) -- (restart01);
  \draw [->] (fd0) -- (restart01);
  \draw [->] (restart01) -- (running1);

  \node [place, tokens=0, above = of restart01, label=above:dead] (dead1) {};
  \node [transition, right = of available1, label=rejuvenate, label=below:{$[0,0]$}] (rejuv1) {};

  \draw [->] (crash1) -- (dead1);
  \draw [->] (dead1) -- (rejuv1);
  \draw [->] (rejuv1) -- (available1);

\node [right=of restart01.west -| available1.north] (T1) {};
\node [left=of finished1.south |- t41.east] (B1) {};
    \draw[dashed, draw] ($(T1) + (.5, .5)$) rectangle ($(B1)+(-.6, -.4)$); 

% machine 3

  \node [place, tokens=1, label=available, below right = of launching0, xshift = 2.5cm] (available2) {};
  \node [transition] (t12) [below = of available2, label=left:{t1 $[0,0]$}] {};
  \node [place, tokens=0, label=left:reserved, below of=t12] (reserved2) {};
  \node [transition] (t22) [below of=reserved2, label=left:{t2 $[0,0]$}] {};
  \node [place, tokens=0, label=left:running, below of=t22] (running2) {};
  \node [transition] (t32) [below of=running2,label=left:t3, label=below left:{$[T,T]$}] {};
  \node [place, tokens=0, label=right:finished, below of=t32] (finished2) {};
  \node [transition] (t42) [left=of finished2, label=left:t4, label=below:{$[0,0]$}] {};
  \node [transition] (t52) [right=of reserved2, label=below:{cancel $[to,to]$}] {};

  \draw [->] (available2) -- (t12);
  \draw [->] (t12) -- (reserved2);
  \draw [->] (reserved2) -- (t22);
  \draw [->] (t22) -- (running2);
  \draw [->] (running2) -- (t32);
  \draw [->] (t32) -- (finished2);
  \draw [->] (finished2) -- (t42);
  \draw [->] (t42) -- (available2);
  \draw [->] (reserved2) -- (t52);
  \draw [->] (t52) -- (available2);

    \draw [->] (getnodes0) -- (t12);
  \draw [->] (launching0) -- (t22);
  \draw [->] (t12) -- (answered0);
  \draw [->] (t52) -- (getnodes0);
  \draw [->] (answered0) -- (t52);

  \node [transition] (crash2) [right = of t32, label=above right:crash, label=right:{$[M,M]$}] {};
  \draw [->] (running2) -- (crash2);
  \draw [->] (crash2) -- (fd0);
  \node [transition, right = of t52, label=restart, label=below:{$[0,0]$}] (restart02) {};
  \draw [->] (available2) -- (restart02);
  \draw [->] (fd0) -- (restart02);
  \draw [->] (restart02) -- (running2);

  \node [place, tokens=0, above = of restart02, label=above:dead] (dead2) {};
  \node [transition, right = of available2, label=rejuvenate, label=below:{$[0,0]$}] (rejuv2) {};

  \draw [->] (crash2) -- (dead2);
  \draw [->] (dead2) -- (rejuv2);
  \draw [->] (rejuv2) -- (available2);

\node [right=of restart02.west -| available2.north] (T2) {};
\node [left=of finished2.south |- t42.east] (B2) {};
    \draw[dashed, draw] ($(T2) + (.5, .7)$) rectangle ($(B2)+(-.6, -.4)$); 

% machine 1 

  \node [place, tokens=1, label=available, left = of available1, xshift=-5cm] (available0) {};
  \node [transition] (t10) [below = of available0, label=left:{t1 $[0,0]$}] {};
  \node [place, tokens=0, label=left:reserved, below of=t10] (reserved0) {};
  \node [transition] (t20) [below of=reserved0, label=left:{t2 $[0,0]$}] {};
  \node [place, tokens=0, label=left:running, below of=t20] (running0) {};
  \node [transition] (t30) [below of=running0,label=left:{t3 $[T,T]$}] {};
  \node [place, tokens=0, label=right:finished, below of=t30] (finished0) {};
  \node [transition] (t40) [left=of finished0, label=left:t4, label=below:{$[0,0]$}] {};
  \node [transition] (t50) [right=of reserved0, label=below:{cancel $[to,to]$}] {};

  \draw [->] (available0) -- (t10);
  \draw [->] (t10) -- (reserved0);
  \draw [->] (reserved0) -- (t20);
  \draw [->] (t20) -- (running0);
  \draw [->] (running0) -- (t30);
  \draw [->] (t30) -- (finished0);
  \draw [->] (finished0) -- (t40);
  \draw [->] (t40) -- (available0);
  \draw [->] (reserved0) -- (t50);
  \draw [->] (t50) -- (available0);
  
  \draw [->] (getnodes0) -- (t10);
  \draw [->] (launching0) -- (t20);
  \draw [->] (t10) -- (answered0);
  \draw [->] (t50) -- (getnodes0);
  \draw [->] (answered0) -- (t50);

  \node [transition] (crash0) [right = of t30, label=above right:crash, label=right:{$[M,M]$} ] {};

  \draw [->] (running0) -- (crash0);

  \draw [->] (crash0) -- (fd0);
  \node [transition, right = of t50, label=restart, label=below:{$[0,0]$}] (restart00) {};
  \draw [->] (available0) -- (restart00);
  \draw [->] (fd0) -- (restart00);
  \draw [->] (restart00) -- (running0);

  \node [place, tokens=0, above = of restart00, label=above:dead] (dead0) {};
  \node [transition, right = of available0, label=rejuvenate, label=below:{$[0,0]$}] (rejuv0) {};

  \draw [->] (crash0) -- (dead0);
  \draw [->] (dead0) -- (rejuv0);
  \draw [->] (rejuv0) -- (available0);

\node [right=of restart00.west -| available0.north] (T0) {};
\node [left=of finished0.south |- t40.east] (B0) {};
    \draw[dashed, draw] ($(T0) + (.5, .6)$) rectangle ($(B0)+(-.6, -.4)$); 

% machine 4

  \node [place, tokens=1, label=available, right = of available2, xshift = 5cm] (available3) {};
  \node [transition] (t13) [below = of available3, label=left:{t1 $[0,0]$}] {};
  \node [place, tokens=0, label=left:reserved, below of=t13] (reserved3) {};
  \node [transition] (t23) [below of=reserved3, label=left:{t2 $[0,0]$}] {};
  \node [place, tokens=0, label=left:running, below of=t23] (running3) {};
  \node [transition] (t33) [below of=running3,label=left:{t3 $[T,T]$}] {};
  \node [place, tokens=0, label=right:finished, below of=t33] (finished3) {};
  \node [transition] (t43) [left=of finished3, label=left:t4, label=below:{$[0,0]$}] {};
  \node [transition] (t53) [right=of reserved3, label=below:{cancel $[to,to]$}] {};

  \draw [->] (available3) -- (t13);
  \draw [->] (t13) -- (reserved3);
  \draw [->] (reserved3) -- (t23);
  \draw [->] (t23) -- (running3);
  \draw [->] (running3) -- (t33);
  \draw [->] (t33) -- (finished3);
  \draw [->] (finished3) -- (t43);
  \draw [->] (t43) -- (available3);
  \draw [->] (reserved3) -- (t53);
  \draw [->] (t53) -- (available3);
  
  \draw [->] (getnodes0) -- (t13);
  \draw [->] (launching0) -- (t23);
  \draw [->] (t13) -- (answered0);
  \draw [->] (t53) -- (getnodes0);
  \draw [->] (answered0) -- (t53);

  \node [transition] (crash3) [right = of t33, label=above right:crash, label=right:{$[M,M]$}] {};
  \draw [->] (running3) -- (crash3);
  \draw [->] (crash3) -- (fd0);
  \node [transition, right = of t53, label=restart, label=below:{$[0,0]$}] (restart03) {};
  \draw [->] (available3) -- (restart03);
  \draw [->] (fd0) -- (restart03);
  \draw [->] (restart03) -- (running3);

  \node [place, tokens=0, above = of restart03, label=above:dead] (dead3) {};
  \node [transition, right = of available3, label=rejuvenate, label=below:{$[0,0]$}] (rejuv3) {};

  \draw [->] (crash3) -- (dead3);
  \draw [->] (dead3) -- (rejuv3);
  \draw [->] (rejuv3) -- (available3);


\node [right=of restart03.west -| available3.north] (T3) {};
\node [left=of finished3.south |- t43.east] (B3) {};
    \draw[dashed, draw] ($(T3) + (.5, .5)$) rectangle ($(B3)+(-.6, -.4)$); 

% commun

  \node [place, below=of finished1, xshift=2.5cm, label=right:job\_finished] (j_finished0) {};
  \node [transition] (t60) [below = of j_finished0, label=right:{t5 $[0,0]$}] {};
  \node [place, below=of t60, label=right:job\_done] (done0) {};

  \draw [->] (t40) -- (j_finished0);
  \draw [->] (t41) -- (j_finished0);
  \draw [->] (t42) -- (j_finished0);
  \draw [->] (t43) -- (j_finished0);

  \draw [->] (j_finished0) -- (t60) node [midway] {$n$};
  \draw [->] (t60) -- (done0);


\end{tikzpicture}	
%\end{sidewaysfigure}


==> archiqurd.pgf <==
\begin{tikzpicture}

% Bus Zeroconf

\draw ( 0, 0 ) -- ( 8, 0 );
\draw ( 0, -.5 ) -- ( 8, -.5 );
\node at ( 4, -.3) {Z{\sc eroconf}};
\node at ( -2, -.3) {\it Local network};

% Utilisateurs

\ordi{1}{1}{color=red}
\draw [color=red] ( 1.2, .7 ) -- ( 1.2, 0 );
\bonhomme{0}{2}{color=red}
\draw [color=red] ( 1.7, 1.7 ) circle ( .1 );
\node[color=red] at ( 1.5, 1.4) {\tiny \tt qurdcli};

\ordi{6}{1}{color=red}
\draw [color=red] ( 6.2, .7 ) -- ( 6.2, 0 );
\bonhomme{5}{2}{color=red}
\draw [color=red] ( 6.7, 1.7 ) circle ( .1 );
\node[color=red] at ( 6.5, 1.4) {\tiny \tt qurdcli};

\node [color=red] at ( -2, 1) {\it Users};

% Serveurs

\server{0}{-1.5}{color=blue}
\draw [color=blue] ( 1, -1.2 ) -- ( 1, -.5 );
\draw [color=blue] ( .7, -1.7 ) circle ( .1 );
\node[color=blue] at ( .5, -2) {\tiny \tt qurdd};

\server{2}{-1.5}{color=blue}
\draw [color=blue] ( 3, -1.2 ) -- ( 3, -.5 );
\draw [color=blue] ( 2.7, -1.7 ) circle ( .1 );
\node[color=blue] at ( 2.5, -2) {\tiny \tt qurdd};

\server{4}{-1.5}{color=blue}
\draw [color=blue] ( 5, -1.2 ) -- ( 5, -.5 );
\draw [color=blue] ( 4.7, -1.7 ) circle ( .1 );
\node[color=blue] at ( 4.5, -2) {\tiny \tt qurdd};

\server{6}{-1.5}{color=blue}
\draw [color=blue] ( 7, -1.2 ) -- ( 7, -.5 );
\draw [color=blue] ( 6.7, -1.7 ) circle ( .1 );
\node[color=blue] at ( 6.5, -2) {\tiny \tt qurdd};

\node [color=blue] at ( -2, -2) {\it Computing resources};

\end{tikzpicture}


==> colored.pgf <==
\makeatletter
\@ifundefined{pourktikz}{
  \usetikzlibrary{arrows,petri,matrix}
  \newcommand{\tuple}[1]{{{\langle}{#1}{\rangle}}}
}
\makeatother
\pourktikz
\begin{tikzpicture}[node distance=1.8cm]
   \tikzset{
    place/.style={circle,draw,very thick,minimum size=6mm},
    transition/.style={rectangle,draw,very thick,minimum size=4mm,fill=gray!50}
  }
  \tikzstyle{arc}=[>=stealth',thick,->]
  \tikzstyle{marked-place}=[place,fill=blue!60]
  \node [marked-place, label=begin,pin=180:\small$\sum_{j \in jobs} \tuple{j}$] (begin) {};
  \node [transition] (start) [below of=begin, label=right:start\_job] {};
  \node [place, below  of=start, label=right:get\_nodes] (getnodes) {};
  \node [place, label=answered,left of=begin,node distance=5.4cm] (answered) {};
  \node [transition, label=launch,left of=answered,node distance=5.4cm] (launch) {};
  \node [place, label=left:launching\_job,below of=launch] (launchingjob) {};
  \node [transition,left of=getnodes,label=above right:t1,node distance=5.4cm] (t1) [] {};
  \node [marked-place, label=left:available,left of=t1,node distance=5.4cm,pin=225:\small$\sum_{m \in machines} \tuple{m}$] (available) {};
  \node [place, label=below right:reserved, below of=t1] (reserved) {};
  \node [transition,below of=reserved, label=right:t2] (t2) [] {};
  \node [transition,below of=getnodes, label=right:cancel] (cancel) [] {};
  \node [place, label=left:running, below of=t2] (running) {};
  \node [transition,below of=running, label=right:t3] (t3) [] {};
  \node [place, label=right:finished, below of=t3] (finished) {};
  \node [transition,left of=t2, label=left:t4,node distance=5.4cm] (t4) [] {};
  \node [place, label=left:job\_finished,below of=t4] (jobfinished) {};	
  \node [transition, label=left:t5,below of=jobfinished] (t5) {};	
  \node [place, label=left:job\_done,below of=t5] (jobdone) {};
  \node [transition,label=right:crash,right of=running,node distance=2.7cm] (crash) {};
  \node [place,label=right:dead,below of=crash] (dead) {};
  \node [place,label=right:failure\_detector,above of=crash] (failure) {};
  \node [transition,label=left:continue,left of=t2,node distance=2.7cm] (continue) {};

  % start = job_start
  \draw [arc] (begin) -- node[right] {$\tuple{j}$} (start);
  \draw [arc] (start) -- node[right] {$P'\tuple{j}$} (getnodes);

  % launch = job_launch
  \draw [arc] (answered) -- node[above] {$P'\tuple{j}$} (launch);
  \draw [arc] (launch) -- node[left] {$P'\tuple{j}$} (launchingjob);

  % t1 = machine_reserve
  \draw [arc] (available) -- node[above] {$\tuple{m}$} (t1);
  \draw [arc] (getnodes) -- node[above] {$\tuple{j}$} (t1);
  \draw [arc] (t1) -- node[right,pos=0.6] {$\tuple{m,j}$} (reserved);
  \draw [arc] (t1) -- node[right] {$\tuple{j}$} (answered);

  % cancel = machine_cancel
  \draw [arc] (reserved) -- node[above] {$\tuple{m,j}$} (cancel);
  \draw [arc] (answered) edge[bend left=15] node[above] {$\tuple{j}$} (cancel);
  \draw [arc] (cancel) edge[bend right=8] node[above,pos=0.3] {$\tuple{m}$} (available);
  \draw [arc] (cancel) -- node[right] {$\tuple{j}$} (getnodes);

  % t2 = machine_start_job
  \draw [arc] (reserved) -- node[right] {$\tuple{m,j}$} (t2);
  \draw [arc] (launchingjob) -- node[right] {$\tuple{j}$} (t2);
  \draw [arc] (t2) -- node[right] {$\tuple{m,j}$} (running);

  % t3 = machine_finish
  \draw [arc] (running) -- node[right] {$\tuple{m,j}$} (t3);
  \draw [arc] (t3) -- node[right] {$\tuple{m,j}$} (finished);

  % t4 = machine_notify
  \draw [arc] (finished) -- node[left] {$\tuple{m,j}$} (t4);
  \draw [arc] (t4) -- node[left] {$\tuple{m}$} (available);
  \draw [arc] (t4) -- node[left] {$\tuple{j}$} (jobfinished);

  % t5 = job_terminate
  \draw [arc] (jobfinished) -- node[left] {$P'\tuple{j}$} (t5);
  \draw [arc] (t5) -- node[left] {$\tuple{j}$} (jobdone);

  % crash = machine_failure
  \draw [arc] (running) -- node[above] {$\tuple{m,j}$} (crash);
  \draw [arc] (crash) -- node[left] {$\tuple{m}$} (dead);
  \draw [arc] (crash) -- node[left] {$\tuple{j}$} (failure);

  % continue = machine_continue
  \draw [arc] (available) -- node[left] {$\tuple{m}$} (continue);
  \draw [arc] (failure) edge[bend left=11] node[below,pos=0.7] {$\tuple{j}$} (continue);
  \draw [arc] (continue) -- node[left] {$\tuple{j}$} (running);
\end{tikzpicture}


==> machine.pgf <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
  \node [place, tokens=1, label=available] (available0) {};
  \node [transition] (t10) [below = of available0, label=right:t1, label=below right:{$[0,0]$}] {};
  \node [place, tokens=0, label=below right:reserved, below of=t10] (reserved0) {};
  \node [transition] (t20) [below of=reserved0, label=right:{t2 $[0,0]$}] {};
  \node [place, tokens=0, label=right:running, below of=t20] (running0) {};
  \node [transition] (t30) [below of=running0,label=right:{t3 $[T,T]$}] {};
  \node [place, tokens=0, label=right:finished, below of=t30] (finished0) {};
  \node [transition] (t40) [left=of finished0, label=left:t4, label=below:{$[0,0]$}] {};
  \node [transition] (t50) [right=of reserved0, label=right:{cancel $[to,to]$}] {};
 
  \draw [->] (available0) -- (t10);
  \draw [->] (t10) -- (reserved0);
  \draw [->] (reserved0) -- (t20);
  \draw [->] (t20) -- (running0);
  \draw [->] (running0) -- (t30);
  \draw [->] (t30) -- (finished0);
  \draw [->] (finished0) -- (t40);
  \draw [->] (t40) -- (available0);
  \draw [->] (reserved0) -- (t50);
  \draw [->] (t50) -- (available0);
  
  \node (res0) [left = of available0]{ \it request};
  \draw [->, dashed] (res0) -- (t10);
  \node (done0) [below = of finished0]{ \it job\_finished};
  \draw [->, dashed] (finished0) -- (done0);
  \node (answ0) [right = of available0]{ \it answered};
  \draw [->, dashed] (t10) -- (answ0);
  \draw [->, dashed] (answ0) -- (t50);
  \node (launch0) [left = of reserved0]{ \it launch\_job};
  \draw [->, dashed] (launch0) -- (t20);


\end{tikzpicture}	


==> machineconcur.pgf <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
  \node [place, tokens=1, label=available] (available0) {};

  \node [transition] (t10) [below left = 3cm of available0, label=right:t10] {};
  \node [place, tokens=0, label=right:reserved0, below of=t10] (reserved0) {};
  \node [transition] (t20) [below of=reserved0, label=right:t20] {};
  \node [place, tokens=0, label=left:running0, below of=t20] (running0) {};
  \node [transition] (t30) [below of=running0,label=right:t30] {};
  \node [place, tokens=0, label=left:finished0, below of=t30] (finished0) {};
  \node [transition] (t40) [right=of finished0, label=below:t40] {};
  \node [transition] (t50) [left=of reserved0, label=below:cancel0] {};
 
  \draw [->] (available0) -- (t10);
  \draw [->] (t10) -- (reserved0);
  \draw [->] (reserved0) -- (t20);
  \draw [->] (t20) -- (running0);
  \draw [->] (running0) -- (t30);
  \draw [->] (t30) -- (finished0);
  \draw [->] (finished0) -- (t40);
  \draw [->] (t40) -- (available0);
  \draw [->] (reserved0) -- (t50);
  \draw [->] (t50) -- (available0);
  
  \node (res0) [left = of available0]{ \it request0};
  \draw [->, dashed] (res0) -- (t10);
  \node (done0) [below = of finished0]{ \it job\_finished0};
  \draw [->, dashed] (finished0) -- (done0);
  \node (answ0) [left = of res0]{ \it answered0};
  \draw [->, dashed] (t10) -- (answ0);
  \draw [->, dashed] (answ0) -- (t50);
%  \node (launch0) [left = of t50]{ \it launch\_job0};
  \node (launch0) [below = of answ0]{ \it launch\_job0};
  \draw [->, dashed] (launch0) -- (t20);

%%

  \node [transition] (t11) [below right= 3cm of available0, label=left:t11] {};
  \node [place, tokens=0, label=left:reserved1, below of=t11] (reserved1) {};
  \node [transition] (t21) [below of=reserved1, label=left:t21] {};
  \node [place, tokens=0, label=right:running1, below of=t21] (running1) {};
  \node [transition] (t31) [below of=running1,label=left:t31] {};
  \node [place, tokens=0, label=right:finished1, below of=t31] (finished1) {};
  \node [transition] (t41) [left=of finished1, label=below:t41] {};
  \node [transition] (t51) [right=of reserved1, label=below:cancel1] {};

  \draw [->] (available0) -- (t11);
  \draw [->] (t11) -- (reserved1);
  \draw [->] (reserved1) -- (t21);
  \draw [->] (t21) -- (running1);
  \draw [->] (running1) -- (t31);
  \draw [->] (t31) -- (finished1);
  \draw [->] (finished1) -- (t41);
  \draw [->] (t41) -- (available0);
  \draw [->] (reserved1) -- (t51);
  \draw [->] (t51) -- (available0);
  
  \node (res1) [right = of available0]{ \it request1};
  \draw [->, dashed] (res1) -- (t11);
  \node (done1) [below = of finished1]{ \it job\_finished1};
  \draw [->, dashed] (finished1) -- (done1);
  \node (answ1) [right= of res1]{ \it answered1};
  \draw [->, dashed] (t11) -- (answ1);
  \draw [->, dashed] (answ1) -- (t51);
  \node (launch1) [below = of answ1]{ \it launch\_job1};
  \draw [->, dashed] (launch1) -- (t21);


\end{tikzpicture}	

==> machineft.pgf <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
  \node [place, tokens=1, label=available] (available0) {};
  \node [transition] (t10) [below = of available0, label=left:{t1 $[0,0]$}] {};
  \node [place, tokens=0, label=below right:reserved, below of=t10] (reserved0) {};
  \node [transition] (t20) [below of=reserved0, label=left:{t2 $[0,0]$}] {};
  \node [place, tokens=0, label=right:running, below of=t20] (running0) {};
  \node [transition] (t30) [below of=running0,label=left:{t3 $[T,T]$}] {};
  \node [place, tokens=0, label=right:finished, below of=t30] (finished0) {};
  \node [transition] (t40) [left=of finished0, label={left:t4 $[0,0]$}] {};
  \node [transition] (t50) [right=of reserved0, label=right:cancel, label=below right:{$[to,to]$}] {};

  \draw [->] (available0) -- (t10);
  \draw [->] (t10) -- (reserved0);
  \draw [->] (reserved0) -- (t20);
  \draw [->] (t20) -- (running0);
  \draw [->] (running0) -- (t30);
  \draw [->] (t30) -- (finished0);
  \draw [->] (finished0) -- (t40);
  \draw [->] (t40) -- (available0);
  \draw [->] (reserved0) -- (t50);
  \draw [->] (t50) -- (available0);
  
  \node (res0) [left = of available0]{ \it request};
  \draw [->, dashed] (res0) -- (t10);
  \node (done0) [below = of finished0]{ \it job\_finished};
  \draw [->, dashed] (finished0) -- (done0);
  \node (answ0) [right = of available0]{ \it answered};
  \draw [->, dashed] (t10) -- (answ0);
  \draw [->, dashed] (answ0) -- (t50);
  \node (launch0) [left = of reserved0]{ \it launch\_job};
  \draw [->, dashed] (launch0) -- (t20);

  \node [transition] (crash0) [right = of t30, label=right:{crash $[M,M]$}] {};

  \draw [->] (running0) -- (crash0);

  \node [place, below right = of crash0, xshift=3cm, label=below:failure detector] (fd0) {};
  \draw [->] (crash0) -- (fd0);
  \node [transition, right = of t50, xshift=1cm, label=right:{restart $[0,0]$}] (restart00) {};
  \draw [->] (available0) -- (restart00);
  \draw [->] (fd0) -- (restart00);
  \draw [->] (restart00) -- (running0);

  \node [place, right = of restart00, xshift=2cm, label=below:dead] (dead0) {};
  \draw [->] (crash0) -- (dead0);
  \node [transition, above = of dead0, label={rejuvenate $[T_r,T_r]$}] (rej0) {};
  \draw [->] (dead0) -- (rej0);
  \draw [->] (rej0) -- (available0);

\end{tikzpicture}	


==> reservation.pgf <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
  \node [place, tokens=1, label=begin] (begin0) {};
  \node [transition] (start0) [below = of begin0, label=right:start\_job, label=below right:{$[0,0]$}] {};
  \node [place, below =of start0, label=right:get\_nodes, label=below right:{$[0,0]$}] (getnodes0) {};

  \draw [->] (begin0) -- (start0);
  \draw [->] (start0) -- (getnodes0) node [midway] {$n$};

  \node [place, below=of getnodes0, label=above:answered] (answered0) {};

  \node [transition] (launch0) [below = of answered0, label=above:launch, label=right:{$[0,0]$}] {};
  \node [place, below =of launch0, label=left:launching\_job] (launching0) {};

  \node (points) [below = of launching0]{ \it \large . . . .};
  \node (res00) [left = of points]{ \it reserve};
  \node (res40) [right= of points]{ \it reserve};

  \draw [dashed,->] (getnodes0) -- (res00.north);
  \draw [dashed,->] (getnodes0) -- (res40.north);


  \draw [->] (answered0) -- (launch0) node [midway] {$n$};
  \draw [->] (launch0) -- (launching0) node [midway] {$n$};

  \draw [dashed,->] (res00) -- (answered0);
  \draw [dashed,->] (res40) -- (answered0);

  \node (can00) [below = 0mm of res00]{ \it cancel};
  \node (can40) [below = 0mm of res40]{ \it cancel};

  \draw [dashed,->] (answered0) -- (can00.east);
  \draw [dashed,->] (answered0) -- (can40.west);

  \node (start00) [below = of res00]{ \it start};
  \node (start40) [below = of res40]{ \it start};

  \draw [dashed,->] (launching0) -- (start00);
  \draw [dashed,->] (launching0) -- (start40);

    \draw[dashed] ($(res00.north west)+(-0.2,0.15)$) rectangle ($(start00.south east)+(0.3,-0.15)$);
\node [below of = start00] {\it machine};
    \draw[dashed] ($(res40.north west)+(-0.2,0.15)$) rectangle ($(start40.south east)+(0.3,-0.15)$);
\node [below of = start40] {\it machine};

\end{tikzpicture}	


==> reservationconcurrent.pgf <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
  \node [place, tokens=1, label=begin0] (begin0) {};
  \node [transition] (start0) [below = of begin0, label=right:start\_job0, label=below right:{$[0,0]$}] {};
  \node [place, below =of start0, label=right:get\_nodes0] (getnodes0) {};

  \draw [->] (begin0) -- (start0);
  \draw [->] (start0) -- (getnodes0) node [midway] {$n$};

  \node [place, right= 3cm of begin0, tokens=1, label=begin1] (begin1) {};
  \node [transition] (start1) [below = of begin1, label=right:start\_job1, label=below right:{$[0,0]$}] {};
  \node [place, below =of start1, label=right:get\_nodes1] (getnodes1) {};

  \draw [->] (begin1) -- (start1);
  \draw [->] (start1) -- (getnodes1) node [midway] {$m$};

  \node [place, below=of getnodes0, label=above:answered0] (answered0) {};

  \node [transition] (launch0) [below = of answered0, label=left:launch0, label=below left:{$[0,0]$}] {};
  \node [place, below =of launch0, label=left:launching\_job0] (launching0) {};

  \node [place, below=of getnodes1, label=above:answered1] (answered1) {};

  \node [transition] (launch1) [below = of answered1, label=left:launch1, label=below left:{$[0,0]$}] {};
  \node [place, below =of launch1, label=left:launching\_job1] (launching1) {};

  \node (res00) [below left = of launching0]{ \it reserve0};
  \node (res01) [below = 1mm of res00]{ \it reserve1};

  \node (res40) [below right = of launching1]{ \it reserve0};
  \node (res41) [below = 1 mm of res40]{ \it reserve1};

  \draw [dashed,->] (getnodes0) -- (res00);
  \draw [dashed,->] (getnodes0) -- (res40);

  \draw [dashed,->] (getnodes1) -- (res01);
  \draw [dashed,->] (getnodes1) -- (res41);

  \draw [->] (answered0) -- (launch0) node [midway] {$n$};
  \draw [->] (launch0) -- (launching0) node [midway] {$n$};
  \draw [->] (answered1) -- (launch1) node [midway] {$m$};
  \draw [->] (launch1) -- (launching1) node [midway] {$m$};

  \draw [dashed,->] (res00) -- (answered0);
  \draw [dashed,->] (res40) -- (answered0);
  \draw [dashed,->] (res01) -- (answered1);
  \draw [dashed,->] (res41) -- (answered1);

  \node (start00) [below = of res01]{ \it start0};
  \node (start40) [below = of res41]{ \it start0};
  \node (start01) [below = 1mm of start00]{ \it start1};
  \node (start41) [below = 1mm of start40]{ \it start1};

  \draw [dashed,->] (launching0) -- (start00);
  \draw [dashed,->] (launching0) -- (start40);
  \draw [dashed,->] (launching1) -- (start01);
  \draw [dashed,->] (launching1) -- (start41);

  \node (finished00) [below = of start01]{ \it finished0};
  \node (finished40) [below = of start41]{ \it finished0};
  \node (finished01) [below = 1mm of finished00]{ \it finished1};
  \node (finished41) [below = 1mm of finished40]{ \it finished1};

  \node (points) [right= 2cm of start01]{ \it \large . . . .};

    \draw[dashed] ($(res00.north west)+(-0.2,0.15)$) rectangle ($(finished01.south east)+(0.3,-0.15)$);
\node (machine0) [left= of finished01] {\it machine};
    \draw[dashed] ($(res40.north west)+(-0.2,0.15)$) rectangle ($(finished41.south east)+(0.3,-0.15)$);
\node [left = of finished41] {\it machine};

  \node [place, below=of finished01, label=left:job\_finished0] (jobfinished0) {};
  \node [place, below=of finished41, label=left:job\_finished1] (jobfinished1) {};

  \draw [dashed,->] (finished00) -- (jobfinished0);
  \draw [dashed,->] (finished01) -- (jobfinished1);
  \draw [dashed,->] (finished40) -- (jobfinished0);
  \draw [dashed,->] (finished41) -- (jobfinished1);


\end{tikzpicture}	


==> zeroconf.pgf <==
\begin{tikzpicture}[node distance=1.3cm,>=stealth',auto]
  \node [place, tokens=1, label=left:available] (available0) {};
  \node [transition] (t100) [above left = of available0, label=left:unpublish] {};
  \node [place, above right = of t100, label=left:{not available}] (notavailable0) {};
  \node [transition] (t200) [above right= of available0, label=right:publish] {};
  \draw [->] (available0) -- (t100);
  \draw [->] (t100) -- (notavailable0);
  \draw [->] (notavailable0) -- (t200);
  \draw [->] (t200) -- (available0);

\end{tikzpicture}	

